Benchmarking Information Retrieval Models on Complex Retrieval Tasks

Large language models (LLMs) are incredible and versatile tools for text-based tasks that have enabled countless, previously unimaginable, applications. Retrieval models, in contrast, have not yet seen such capable general-purpose models emerge. To achieve this goal, retrieval models must be able to perform complex retrieval tasks, where queries contain multiple parts, constraints, or requirements in natural language. These tasks represent a natural progression from the simple, single-aspect queries that are used in the vast majority of existing, commonly used evaluation sets. Complex queries naturally arise as people expect search systems to handle more specific and often ambitious information requests, as is demonstrated by how people use LLM-based information systems. Despite the growing desire for retrieval models to expand their capabilities in complex retrieval tasks, there exist limited resources to assess the ability of retrieval models on a comprehensive set of diverse complex tasks. The few resources that do exist feature a limited scope and often lack realistic settings making it hard to know the true capabilities of retrieval models on complex real-world retrieval tasks. To address this shortcoming and spur innovation in next-generation retrieval models, we construct a diverse and realistic set of complex retrieval tasks and benchmark a representative set of state-of-the-art retrieval models. Additionally, we explore the impact of LLM-based query expansion and rewriting on retrieval quality. Our results show that even the best models struggle to produce high-quality retrieval results with the highest average nDCG@10 of only 0.346 and R@100 of only 0.587 across all tasks. Although LLM augmentation can help weaker models, the strongest model has decreased performance across all metrics with all rewriting techniques.

==> figs/generic_instruction_ndcg.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=0.5\textwidth,
    width=0.9\textwidth,
    ybar=2pt,
    ymajorgrids=true,
    grid style={dashed, gray!50},
    bar width=7pt,
    yminorgrids=true,
    minor y tick num=1,
    xtick pos=left,
    ytick pos=left,
    ylabel={$\Delta$ nDCG@10},
    extra y ticks={0},
    extra y tick labels={},
    extra y tick style={grid=major, grid style={solid, black}},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill,
    },
    symbolic x coords={
        Tip-of-the-tongue,
        \stackexchange,
        \paperretrieval,
        SetOps,
        Clinical Trial,
        Legal QA,
        Theorem Retrieval,
        Code Retrieval,
        Average,
    },
    xtick=data,
    xticklabel style={
        rotate=45, 
        anchor=east,
        font=\footnotesize,
    },
    legend style={
        at={(0.5, -0.4)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        fill=none,
        /tikz/every even column/.append style={column sep=0.24cm},
        /tikz/every odd column/.append style={column sep=0.05cm},
        draw=white,
    },
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.25cm,0.2cm);
    },
]

\addplot[mybarstyle={colorMain}{}] coordinates { ({Tip-of-the-tongue}, -0.0400) ({\stackexchange}, -0.0340) ({\paperretrieval}, 0.0150) ({SetOps}, 0.0130) ({Clinical Trial}, 0.0050) ({Legal QA}, -0.0230) ({Theorem Retrieval}, -0.0580) ({Code Retrieval}, 0.0010) ({Average}, -0.0151) };
\addplot[mybarstyle={colorQTA}{north west lines}] coordinates { ({Tip-of-the-tongue}, 0.0140) ({\stackexchange}, -0.0350) ({\paperretrieval}, -0.0090) ({SetOps}, -0.0170) ({Clinical Trial}, 0.0530) ({Legal QA}, -0.0300) ({Theorem Retrieval}, -0.0600) ({Code Retrieval}, -0.0100) ({Average}, -0.0117) };
\addplot[mybarstyle={colorQTD}{crosshatch dots}] coordinates { ({Tip-of-the-tongue}, -0.0180) ({\stackexchange}, -0.0650) ({\paperretrieval}, -0.0070) ({SetOps}, -0.0700) ({Clinical Trial}, 0.0520) ({Legal QA}, -0.0640) ({Theorem Retrieval}, -0.1410) ({Code Retrieval}, -0.0690) ({Average}, -0.0478) };

\legend{
    Promptriever,
    GTE Qwen 1.5B,
    GTE Qwen 7B,
}

\end{axis}
\end{tikzpicture}


==> figs/generic_instruction_recall.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=0.5\textwidth,
    width=0.9\textwidth,
    ybar=2pt,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=1,
    grid style={dashed, gray!50},
    bar width=7pt,
    xtick pos=left,
    ytick pos=left,
    ylabel={$\Delta$ R@1000},
    extra y ticks={0},
    extra y tick labels={},
    extra y tick style={grid=major, grid style={solid, black}},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill,
    },
    symbolic x coords={
        Tip-of-the-tongue,
        \stackexchange,
        \paperretrieval,
        SetOps,
        Clinical Trial,
        Legal QA,
        Theorem Retrieval,
        Code Retrieval,
        Average,
    },
    xtick=data,
    xticklabel style={
        rotate=45, 
        anchor=east,
        font=\footnotesize,
    },
    legend style={
        at={(0.5, -0.4)},
        anchor=north,
        legend columns=-1,
        font=\footnotesize,
        fill=none,
        /tikz/every even column/.append style={column sep=0.24cm},
        /tikz/every odd column/.append style={column sep=0.05cm},
        draw=white,
    },
    legend image code/.code={
        \fill[#1] (0cm,-0.1cm) rectangle (0.25cm,0.2cm);
    },
]

\addplot[mybarstyle={colorMain}{}] coordinates { ({Tip-of-the-tongue}, -0.0590) ({\stackexchange}, 0.0080) ({\paperretrieval}, 0.0300) ({SetOps}, 0.0340) ({Clinical Trial}, -0.0050) ({Legal QA}, -0.0060) ({Theorem Retrieval}, -0.0040) ({Code Retrieval}, 0.0070) ({Average}, 0.0006) };
\addplot[mybarstyle={colorQTA}{north west lines}] coordinates { ({Tip-of-the-tongue}, 0.0600) ({\stackexchange}, -0.0090) ({\paperretrieval}, -0.0330) ({SetOps}, -0.0150) ({Clinical Trial}, 0.0790) ({Legal QA}, -0.0060) ({Theorem Retrieval}, -0.1620) ({Code Retrieval}, -0.0180) ({Average}, -0.0130) };
\addplot[mybarstyle={colorQTD}{crosshatch dots}] coordinates { ({Tip-of-the-tongue}, -0.0150) ({\stackexchange}, -0.0170) ({\paperretrieval}, -0.0080) ({SetOps}, -0.0910) ({Clinical Trial}, 0.0430) ({Legal QA}, -0.0100) ({Theorem Retrieval}, -0.0650) ({Code Retrieval}, -0.0610) ({Average}, -0.0280) };

\legend{
    Promptriever,
    GTE Qwen 1.5B,
    GTE Qwen 7B,
}

\end{axis}
\end{tikzpicture}


==> figs/query_rewriting_graph_ndcg.tex <==
\begin{tikzpicture}

\begin{axis}[
    height=0.4\textwidth,
    width=\textwidth,
    ybar=1.2pt,
    ymajorgrids=true,
    yminorgrids=true,
    grid style={dashed, gray!50},
    x=1.2cm,
    xtick pos=left,
    ytick pos=left,
    minor y tick num=2,
    bar width=5pt, %
    ylabel={nDCG@10},
    ymin=0, %
    symbolic x coords={
        BM25, 
        Snowflake,
        GTE Qwen 1.5B,
        GTE Qwen 7B,
        Lion SB 1B, 
        Lion SB 8B, 
        Promptriever, 
        Lion DS 1B, 
        Lion DS 8B,
    },
    xtick=data, %
    xticklabel style={
        rotate=45, 
        anchor=east,
        font=\footnotesize,
    },
    legend style={
        at={(0.5, -0.45)}, %
        anchor=north,     %
        legend columns=-1,
        font=\footnotesize,
        /tikz/every even column/.append style={column sep=0.24cm},
        /tikz/every odd column/.append style={column sep=0.05cm},
        draw=white,
    },
    legend image code/.code={
        \fill[fill] (0cm,-0.125cm) rectangle (0.3cm,0.2cm);
    },
]

\addplot[mybarstyle={colorMain}{}] coordinates {({BM25}, 0.1278) ({GTE Qwen 1.5B}, 0.2659) ({GTE Qwen 7B}, 0.3456) ({Lion DS 1B}, 0.1736) ({Lion DS 8B}, 0.1786) ({Lion SB 1B}, 0.1781) ({Lion SB 8B}, 0.2066) ({Promptriever}, 0.3180) ({Snowflake}, 0.1815)};
\addplot[mybarstyle={colorQTA}{north west lines}] coordinates {({BM25}, 0.1716) ({GTE Qwen 1.5B}, 0.2737) ({GTE Qwen 7B}, 0.3024) ({Lion DS 1B}, 0.2485) ({Lion DS 8B}, 0.2274) ({Lion SB 1B}, 0.1934) ({Lion SB 8B}, 0.2099) ({Promptriever}, 0.3094) ({Snowflake}, 0.2302)};
\addplot[mybarstyle={colorQTD}{crosshatch dots}] coordinates {({BM25}, 0.1946) ({GTE Qwen 1.5B}, 0.2659) ({GTE Qwen 7B}, 0.2799) ({Lion DS 1B}, 0.2421) ({Lion DS 8B}, 0.2069) ({Lion SB 1B}, 0.1520) ({Lion SB 8B}, 0.1739) ({Promptriever}, 0.3008) ({Snowflake}, 0.2375)};
\addplot[mybarstyle={colorQAR}{north east lines}] coordinates {({BM25}, 0.1796) ({GTE Qwen 1.5B}, 0.2445) ({GTE Qwen 7B}, 0.2885) ({Lion DS 1B}, 0.2307) ({Lion DS 8B}, 0.1679) ({Lion SB 1B}, 0.1436) ({Lion SB 8B}, 0.1784) ({Promptriever}, 0.3209) ({Snowflake}, 0.2351)};

\legend{
    No Rewriting, 
    Query-to-Answer, 
    Query-to-Doc, 
    Query-as-Reasoning
}

\end{axis}
\end{tikzpicture}


==> figs/query_rewriting_graph_recall_1000.tex <==
\begin{tikzpicture}

\begin{axis}[
    height=0.4\textwidth,
    width=\textwidth,
    ybar=1.2pt,
    ymajorgrids=true,
    yminorgrids=true,
    grid style={dashed, gray!50},
    x=1.2cm,
    xtick pos=left,
    ytick pos=left,
    minor y tick num=2,
    bar width=5pt, %
    ylabel={R@1000},
    ymin=0, %
    symbolic x coords={
        BM25, 
        Snowflake,
        GTE Qwen 1.5B,
        GTE Qwen 7B,
        Lion SB 1B, 
        Lion SB 8B, 
        Promptriever, 
        Lion DS 1B, 
        Lion DS 8B,
    },
    xtick=data, %
    xticklabel style={
        rotate=45, 
        anchor=east,
        font=\footnotesize,
    },
    legend style={
        at={(0.5, -0.45)}, %
        anchor=north,     %
        legend columns=-1,
        font=\footnotesize,
        /tikz/every even column/.append style={column sep=0.24cm},
        /tikz/every odd column/.append style={column sep=0.05cm},
        draw=white,
    },
    legend image code/.code={
        \fill[fill] (0cm,-0.125cm) rectangle (0.3cm,0.2cm);
    },
]

\addplot[mybarstyle={colorMain}{}] coordinates {({BM25}, 0.4473) ({GTE Qwen 1.5B}, 0.7494) ({GTE Qwen 7B}, 0.8095) ({Lion DS 1B}, 0.5296) ({Lion DS 8B}, 0.5345) ({Lion SB 1B}, 0.6070) ({Lion SB 8B}, 0.6332) ({Promptriever}, 0.7715) ({Snowflake}, 0.5901)};
\addplot[mybarstyle={colorQTA}{north west lines}] coordinates {({BM25}, 0.5210) ({GTE Qwen 1.5B}, 0.6944) ({GTE Qwen 7B}, 0.7565) ({Lion DS 1B}, 0.5716) ({Lion DS 8B}, 0.5803) ({Lion SB 1B}, 0.5611) ({Lion SB 8B}, 0.5856) ({Promptriever}, 0.7140) ({Snowflake}, 0.5836)};
\addplot[mybarstyle={colorQTD}{crosshatch dots}] coordinates {({BM25}, 0.5597) ({GTE Qwen 1.5B}, 0.6948) ({GTE Qwen 7B}, 0.7384) ({Lion DS 1B}, 0.5797) ({Lion DS 8B}, 0.5871) ({Lion SB 1B}, 0.5302) ({Lion SB 8B}, 0.5655) ({Promptriever}, 0.7242) ({Snowflake}, 0.6191)};
\addplot[mybarstyle={colorQAR}{north east lines}] coordinates {({BM25}, 0.5411) ({GTE Qwen 1.5B}, 0.6534) ({GTE Qwen 7B}, 0.7284) ({Lion DS 1B}, 0.5598) ({Lion DS 8B}, 0.5142) ({Lion SB 1B}, 0.5423) ({Lion SB 8B}, 0.5741) ({Promptriever}, 0.7484) ({Snowflake}, 0.5894)};

\legend{
    No Rewriting, 
    Query-to-Answer, 
    Query-to-Doc, 
    Query-as-Reasoning
}

\end{axis}
\end{tikzpicture}

